Open problems on Steiner trees and maximal distance minimizers

In this work, I collect and discuss a series of open questions in one-dimensional geometric optimization in Euclidean spaces. The focus is on two classes of problems: maximal distance minimizers and Steiner trees. Maximal distance minimizers concern finding a connected set of minimal length whose closed $r$-neighborhood covers a given compact set, whereas Steiner trees aim to find a minimal-length set connecting a prescribed set of points. For both problems, I briefly summarize known results and highlight the remaining open questions. While some questions can be approached with elementary methods, others remain highly challenging.

==> pic/6points.tex <==
%\begin{figure}[h]
 %   \begin{center}
     \definecolor{qqwuqq}{rgb}{0.,0.39215686274509803,0.}
\definecolor{ffvvqq}{rgb}{1.,0.3333333333333333,0.}
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-2.610277148878922,-2.08487906707841) rectangle (3.760094427223567,3.2482136534371877);
\draw [line width=1.2pt] (0.,0.) circle (2.cm);
\draw [line width=1.2pt] (0.,0.) circle (1.cm);
\draw  [dotted] [line width=0.8pt,color=qqwuqq] (-1.937607863137521,0.4956569062442783)-- (-0.02078935840890737,-0.018026693260688544);
\draw [dotted]  [line width=0.8pt,color=qqwuqq] (-0.02078935840890737,-0.018026693260688544)-- (0.49362601332867106,-1.9381262494907916);
\draw [dotted]  [line width=0.8pt,color=qqwuqq] (-0.02078935840890737,-0.018026693260688544)-- (0.7982789688621812,0.8009829274547386);
\draw [dotted]  [line width=0.8pt,color=qqwuqq] (0.7982789688621812,0.8009829274547386)-- (0.49362601332867106,1.9381262494907918);
\draw [dotted]  [line width=0.8pt,color=qqwuqq] (0.7982789688621812,0.8009829274547386)-- (1.937607863137521,0.4956569062442783);
\draw [ultra thick, blue] (-1.937607863137521,0.4956569062442783)-- (0.26533726635090726,1.0860188945264015);
\draw [ultra thick, blue] (0.26533726635090726,1.0860188945264015)-- (0.49362601332867106,1.9381262494907918);
\draw [ultra thick, blue] (0.26533726635090726,1.0860188945264015)-- (1.0844055936219945,0.26700927381097483);
\draw [ultra thick, blue] (1.0844055936219945,0.26700927381097483)-- (1.937607863137521,0.4956569062442783);
\draw [ultra thick, blue] (1.0844055936219945,0.26700927381097483)-- (0.49362601332867106,-1.9381262494907916);
\begin{scriptsize}
%\draw [fill=ududff] (0.49362601332867106,0.4956569062442783) circle (2.5pt);
\draw [fill=uuuuuu] (-1.937607863137521,0.4956569062442783) circle (2.0pt);
\draw [fill=uuuuuu] (0.49362601332867106,1.9381262494907918) circle (2.0pt);
\draw [fill=uuuuuu] (1.937607863137521,0.4956569062442783) circle (2.0pt);
\draw [fill=uuuuuu] (0.49362601332867106,-1.9381262494907916) circle (2.0pt);
\draw [fill=blue] (0.26533726635090726,1.0860188945264015) circle (2.0pt);
%\draw [fill=qqwuqq] (0.7982789688621812,0.8009829274547386) circle (2.0pt);
\draw [fill=blue] (1.0844055936219945,0.26700927381097483) circle (2.0pt);
%\draw [fill=qqwuqq] (-0.02078935840890737,-0.018026693260688544) circle (2.0pt);
\end{scriptsize}
\end{tikzpicture}
 %\end{center}
  %  \label{fig:6 points}
% \caption{Example of $6$ points at the half circle}
%\end{figure}

==> pic/bi3.tex <==
\begin{tikzpicture}
%\begin{scope}[shift={(15,0)}]
  
  \def\lambda{0.3}
  \def\ty{0.4} %% 1-2*\lambda
  \def\r{7cm}
  \def\rr{\lambda*\r}
  \def\rrr{\ty*\ty*\r}
  \def\rrrr{\ty*\ty*\ty*\r}
  \def\rrrrr{\ty*\ty*\ty*\ty*\r}

    \path (-1.5*\r,0) coordinate [label=above right:$y_0$] (y0);
    \path (-\r,0) coordinate [label=above left:$y_1$] (y1);

	\path (y1) ++(60:0.75*\ty*\r) coordinate [label=left:$y_2$] (y2);
	\path (y1) ++(-60:0.75*\ty*\r) coordinate [label=left:$y_3$] (y3);
	\path (y2) ++(120:\ty*\rr) coordinate [label=right:$y_4$] (y4);
	\path (y2) ++(0:\ty*\rr) coordinate [label={[xshift=-0.1cm, yshift=0.1cm]:$y_5$}] (y5);
	\path (y3) ++(0:\ty*\rr) coordinate [label={[xshift=-0.2cm, yshift=-0.42cm]:$y_6$}] (y6);
	\path (y3) ++(-120:\ty*\rr) coordinate [label=right:$y_7$] (y7);
	\path (y4) ++(180:\ty*\rrr) coordinate (y8);
	\path (y4) ++(60:\ty*\rrr) coordinate (y9);
	\path (y5) ++(60:\ty*\rrr) coordinate (y10);
	\path (y5) ++(-60:\ty*\rrr) coordinate (y11);
	\path (y6) ++(60:\ty*\rrr) coordinate (y12);
	\path (y6) ++(-60:\ty*\rrr) coordinate (y13);
	\path (y7) ++(-60:\ty*\rrr) coordinate (y14);
	\path (y7) ++(180:\ty*\rrr) coordinate (y15);

        \path (y8) ++(-120:\ty*\rrrr) coordinate (y16);
	\path (y8) ++(120:\ty*\rrrr) coordinate (y17);
	\path (y9) ++(120:\ty*\rrrr) coordinate (y18);
	\path (y9) ++(0:\ty*\rrrr) coordinate (y19);
	\path (y10) ++(120:\ty*\rrrr) coordinate (y20);
	\path (y10) ++(0:\ty*\rrrr) coordinate (y21);
	\path (y11) ++(0:\ty*\rrrr) coordinate (y22);
	\path (y11) ++(-120:\ty*\rrrr) coordinate (y23);
        \path (y12) ++(120:\ty*\rrrr) coordinate (y24);
	\path (y12) ++(0:\ty*\rrrr) coordinate (y25);
	\path (y13) ++(0:\ty*\rrrr) coordinate (y26);
	\path (y13) ++(-120:\ty*\rrrr) coordinate (y27);
	\path (y14) ++(0:\ty*\rrrr) coordinate (y28);
	\path (y14) ++(-120:\ty*\rrrr) coordinate (y29);
	\path (y15) ++(-120:\ty*\rrrr) coordinate (y30);
	\path (y15) ++(120:\ty*\rrrr) coordinate (y31);


  % fork:
  \def\fork{\path[draw, color=blue, ultra thick]}

    \fork (y2) -- (y1) -- (y3);
    \fork (y4) -- (y2) -- (y5);
    \fork (y6) -- (y3) -- (y7);


   \path[draw, color=blue, ultra thick] (y0) -- (y1);

  \foreach \n [evaluate=\n as \m using {int(2*\n)}] in {4,5,6,7} { 
    \path[draw, color=blue, ultra thick, dotted] (y\n) -- (y\m);
  }
 

 \foreach \n [evaluate=\n as \m using {int(2*\n+1)}] in {4,5,6,7} { 
    \path[draw, color=blue, ultra thick, dotted] (y\n) -- (y\m);
  }

  \fill [black] (y0) circle (2pt);

  \foreach \n in {1,2,...,15} {
    \fill [blue] (y\n) circle (2pt);
  }
  
  \foreach \n in {16,17,...,31} {
    \fill [black] (y\n) circle (2pt);
  }
% \end{scope}
 \end{tikzpicture}

==> pic/horseshoe.tex <==
		\definecolor{yqqqyq}{rgb}{0.,0.,1.}%{0.5019607843137255,0.,0.5019607843137255}
		\definecolor{xdxdff}{rgb}{0.,0.,0.}
		\definecolor{ffqqqq}{rgb}{0.,0.,1.}
    \definecolor{ttzzqq}{rgb}{0.,0.,0.}
    \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
    \clip(-5.754809259201689,-2.15198488708635626) rectangle (0.492320066152345,2.2268250892462824);
    \draw [very thick, color=ttzzqq] (-3.,2.)-- (-2.,2.);
    \draw [very thick, color=ttzzqq] (-2.,-2.)-- (-3.,-2.);
    \draw [very thick, color=ffqqqq] (-3.,-1.)-- (-2.,-1.);
    \draw [dotted] (-3.,1.)-- (-2.,1.);
    \draw [shift={(-3.,0.)},very thick, color=ttzzqq]  plot[domain=1.5707963267948966:4.71238898038469,variable=\t]({1.*2.*cos(\t r)+0.*2.*sin(\t r)},{0.*2.*cos(\t r)+1.*2.*sin(\t r)});
    \draw [shift={(-3.,0.)},dotted]  plot[domain=1.5707963267948966:4.71238898038469,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
    \draw [shift={(-2.,0.)},dotted]  plot[domain=-1.5707963267948966:1.5707963267948966,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
    \draw [shift={(-2.,0.)},very thick,color=ttzzqq]  plot[domain=-1.5707963267948966:1.5707963267948966,variable=\t]({1.*2.*cos(\t r)+0.*2.*sin(\t r)},{0.*2.*cos(\t r)+1.*2.*sin(\t r)});
    \draw [dash pattern=on 2pt off 2pt] (-2.5008100281931047,2.) circle (1.cm);
    \draw [very thick,color=yqqqyq] (-3.7309420990521054,0.6824394829091469)-- (-3.1832495111022516,1.2690579009478955);
    \draw [very thick,color=yqqqyq] (-1.8178907146013357,1.2695061868000874)-- (-1.2695061868000874,0.6829193135917684);
    \draw [shift={(-2.,0.)},very thick,color=ffqqqq]  plot[domain=-1.5707963267948966:0.7517515639553677,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
    \draw [shift={(-3.,0.)},very thick,color=ffqqqq]  plot[domain=2.390497746093128:4.771687465439039,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
    \begin{scriptsize}
    \draw[color=ttzzqq] (-4.8089822121844977,0.2025724503290166) node {$M$};
    %\draw [fill=xdxdff] (-2.5008100281931047,2.) circle (1.5pt);
    %\draw [fill=ffqqqq] (-3.1832495111022516,1.2690579009478955) circle (1.5pt);
    %\draw [fill=ffqqqq] (-1.8178907146013357,1.2695061868000874) circle (1.5pt);
    \draw[] (-3.763965847825129,-0.1818662773850787) node {$\Sigma$};
    \draw[color=black] (-2.059620164509451,0.8028001329511188) node {$M_r$};
    \end{scriptsize}
    \end{tikzpicture}


==> pic/square.tex <==
   \begin{tikzpicture}[scale=0.9]
    \def\r{1.5cm}
    \draw[ultra thick, blue]
        (-\r, \r) coordinate(x1) node[black, above right]{$a_1$} --++ (-60:{\r/cos(30)}) coordinate (x5);
    \draw[ultra thick, blue]
        (\r,\r) coordinate(x2) node[black, above left]{$a_2$} --++ (-120:{\r/cos(30)}) coordinate (x6);
    \draw[ultra thick, blue]
        (\r, -\r) coordinate(x3) node[black, below left]{$a_3$} --++ (120:{\r/cos(30)});
    \draw[ultra thick, blue]
        (-\r,-\r) coordinate(x4) node[black, below right]{$a_4$} --++ (60:{\r/cos(30)});
    \draw[ultra thick, blue]
        (x5) -- (x6);
        
    \draw [dotted,white] (x1)  --++ (-60:{-\r/2}) coordinate (x11);
    \draw [dotted,white] (x2)  --++ (-120:{-\r/2}) coordinate (x12);
    \draw [dotted,white] (x3)  --++ (120:{-\r/2}) coordinate (x13);
    \draw [dotted,white] (x4)  --++ (60:{-\r/2}) coordinate (x14);
    
    \draw [dashed,shift={(x11)},white]  plot[domain=0:6.5,variable=\t]({cos(\t r)/1.35},{sin(\t r)/1.35});
    \draw [dashed,shift={(x12)},white]  plot[domain=0:6.5,variable=\t]({cos(\t r)/1.35},{sin(\t r)/1.35});
    \draw [dashed,shift={(x13)},white]  plot[domain=0:6.5,variable=\t]({cos(\t r)/1.35},{sin(\t r)/1.35});
    \draw [dashed,shift={(x14)},white]  plot[domain=0:6.5,variable=\t]({cos(\t r)/1.35},{sin(\t r)/1.35});
    
    
    \draw[ultra thick, blue, dashed]
        (x1)  --++ (-30:{\r/cos(30)}) coordinate (x7);
    \draw[ultra thick, blue, dashed]
        (x2)  --++ (-150:{\r/cos(30)});
    \draw[ultra thick, blue, dashed]
        (x3)  --++ (150:{\r/cos(30)}) coordinate (x8);
    \draw[ultra thick, blue, dashed]
        (x4) --++ (30:{\r/cos(30)});
    \draw[ultra thick, blue, dashed]
        (x7) -- (x8);
    \foreach \x in{1,2,...,8}{
        \fill (x\x) circle (2pt);
    }
\end{tikzpicture}
\begin{tikzpicture}[scale=0.9]
    \def\r{1.5cm}
    \draw[ultra thick, blue]
        (-\r, \r) coordinate(x1) node[black, below left]{$a_1$} --++ (-60:{\r/cos(30)}) coordinate (x5);
    \draw[ultra thick, blue]
        (\r,\r) coordinate(x2) node[black, below right]{$a_2$} --++ (-120:{\r/cos(30)}) coordinate (x6);
    \draw[ultra thick, blue]
        (\r, -\r) coordinate(x3) node[black, above right]{$a_3$} --++ (120:{\r/cos(30)});
    \draw[ultra thick, blue]
        (-\r,-\r) coordinate(x4) node[black, above left]{$a_4$} --++ (60:{\r/cos(30)});
    \draw[ultra thick, blue]
        (x5) -- (x6);
        
    \draw [dotted] (x1)  --++ (-60:{-\r/2}) coordinate (x11);
    \draw [dotted] (x2)  --++ (-120:{-\r/2}) coordinate (x12);
    \draw [dotted] (x3)  --++ (120:{-\r/2}) coordinate (x13);
    \draw [dotted] (x4)  --++ (60:{-\r/2}) coordinate (x14);
    
    \draw [dashed,shift={(x11)}]  plot[domain=0:6.5,variable=\t]({cos(\t r)/1.35},{sin(\t r)/1.35});
    \draw [dashed,shift={(x12)}]  plot[domain=0:6.5,variable=\t]({cos(\t r)/1.35},{sin(\t r)/1.35});
    \draw [dashed,shift={(x13)}]  plot[domain=0:6.5,variable=\t]({cos(\t r)/1.35},{sin(\t r)/1.35});
    \draw [dashed,shift={(x14)}]  plot[domain=0:6.5,variable=\t]({cos(\t r)/1.35},{sin(\t r)/1.35});
    
    
    \draw [dotted] (x11)  --++ (-30:{\r/2}) coordinate (x21);
    \draw [dotted] (x12)  --++ (-150:{\r/2}) coordinate (x22);
    \draw [dotted] (x13)  --++ (150:{\r/2}) coordinate (x23);
    \draw [dotted] (x14)  --++ (30:{\r/2}) coordinate (x24);
    
    
    \draw[ultra thick, blue, dashed]
        (x21)  --++ (-30:{\r*0.94}) coordinate (x7);
    \draw[ultra thick, blue, dashed]
        (x22)  --++ (-150:{\r*0.94});
    \draw[ultra thick, blue, dashed]
        (x23)  --++ (150:{\r*0.94}) coordinate (x8);
    \draw[ultra thick, blue, dashed]
        (x24) --++ (30:{\r*0.94});
    \draw[ultra thick, blue, dashed]
        (x7) -- (x8);
    
    \foreach \x in{1,2,...,8}{
        \fill (x\x) circle (2pt);
        }
    \foreach \x in{1,2,...,4}{
        \fill (x2\x) circle (2pt);
    }
\end{tikzpicture}


==> pic/stadium2.tex <==
%\begin{figure}[h]
 %   \centering
 

\begin{tikzpicture}[scale=1.3]

\foreach \y in {0, 3.51389977019889} {
    \draw[very thick, loosely dotted] 
        (-1, \y) -- (0, \y);
    \draw[very thick]
        (0, \y) -- (3.66, \y);
    \draw[very thick, loosely dotted] 
        (3.66, \y) -- (4.66, \y);
}
\draw[very thick] (-1, 0) arc (270:90:1.757);
\draw[very thick] (4.66, 0) arc (-90:90:1.757);


%\draw[thin, dashed] (0.2614137092297641 + 1, 0.0) arc (0:180:1);
%\draw[thin, dashed] (0.7842411276892922 + 1, 0.0) arc (0:180:1);
%\draw[thin, dashed] (1.3070685461488205 + 1, 0.0) arc (0:180:1);
\draw[thin, dashed] (1.8298959646083486 + 1, 0.0) arc (0:180:1);
%\draw[thin, dashed] (2.3527233830678767 + 1, 0.0) arc (0:180:1);
%\draw[thin, dashed] (2.875550801527405 + 1, 0.0) arc (0:180:1);
%\draw[thin, dashed] (3.398378219986933 + 1, 0.0) arc (0:180:1);
%\draw[thin, dashed] (1.8298959646083486 + 1, 3.75) arc (0:-180:1);


\draw[blue, thick] 
(0.0, 0.9652268503449002) -- 
(1.5684822553785844, 0.9652268503449002) --
(1.8298959646083486, 1.11615412573856) --
(2.0913096738381127, 0.9652268503449002) -- 
(3.659791929216697, 0.9652268503449002);

\node[blue] at (1.61,1.8) {$\Sigma_0$};

\draw[dashed] (0.0, 0.0) -- (0.0, 3.51389977019889);
\draw[dashed] (3.659791929216697, 0.0) -- (3.659791929216697, 3.51389977019889);

\fill[blue] (0.0, 0.9652268503449002) 
    circle (1.5pt) node[black, below right] {$a$};
\fill[blue] (3.659791929216697, 0.9652268503449002) 
    circle (1.5pt) node[black, below left] {$b$};

\draw[blue, thick] 
(1.8298959646083486, 1.11615412573856) -- 
(1.8298959646083486, 2.58208251632886);

\draw[thin, dashed] (1, 3.51389977019889) arc (0:-90:1);
\draw[thin, dashed] (2.66, 3.51389977019889) arc (180:270:1);

\draw[blue, thick]
(1.8298959646083486, 2.58208251632886) -- 
(0.9149479823041743, 3.11032798020668);

\draw[blue, thick] 
(1.8298959646083486, 2.58208251632886) -- 
(2.744843946912523, 3.11032798020668);



\end{tikzpicture}

   % \caption{Horseshoe is not a minimizer for long enough stadium with $R < 1.75r$.}
  %  \label{stadion}
%\end{figure}
